The pop-switch planar algebra and the Jones-Wenzl idempotents

The Jones-Wenzl idempotents are elements of the Temperley-Lieb planar algebra that are important, but complicated to write down. We will present a new planar algebra, the pop-switch planar algebra, which contains the Temperley-Lieb planar algebra. It is motivated by Jones' idea of the graph planar algebra of type $A_n$. In the tensor category of idempotents of the pop-switch planar algebra, the $n$th Jones-Wenzl idempotent is isomorphic to a direct sum of $n+1$ diagrams consisting of only vertical strands.

==> intro/diagrams/n1b.tex <==
\begin{tikzpicture}[baseline,scale=0.8, every node/.style={transform shape}]

\draw[ decoration={markings, mark=at position 0.7 with {\arrow{>}}},
        postaction={decorate}]
   (0.0,-1.0)--(0.0,1.0) ;
\draw[ decoration={markings, mark=at position 0.7 with {\arrow{>}}},
        postaction={decorate}]
   (-0.4,-1.0)--(-0.4,1.0) ;

 \node at (0.35,0) {...};
\draw[ decoration={markings, mark=at position 0.7 with {\arrow{>}}},
        postaction={decorate}]
   (0.7,-1.0)--(0.7,1.0) ;


\draw [decorate,decoration={brace,amplitude=.15cm},rotate=0] (-.6,1.1) -- (.9,1.1);
\draw (.15,1.5) node  {$n$};
\end{tikzpicture}


==> intro/diagrams/ps1.tex <==
\begin{tikzpicture}[mystyle] 

%\draw [thin] (-1.1,-.9) rectangle (1.1,.9);

%\draw (-1.1,1.1) node (a) {$[n-1]$};
%\draw (0.15,1.1) node (b) {$[n]$};
%\draw (1.55,0.0) node (c) {$[n-1]$};
%\draw (0.15,-1.1) node (d) {$[n]$};

%\draw[
%        decoration={markings, mark=at position 0.125 with {\arrow{<}}},
%        postaction={decorate}
%        ]
%        (-.65,0) circle (2mm);
\circles{-.65}{0}{}{>}


%\draw (#1+.25,#2+0.3) node  {$#3$};
\draw[
        decoration={markings, mark=at position 1.0 with {\arrow{>}}},
        postaction={decorate}
        ]
        (-0.1,-0.9) --(-0.1,0.9); 
\draw[
        decoration={markings, mark=at position 1.0 with {\arrow{>}}},
        postaction={decorate}
        ]
        (0.4,0.9) --(0.4,-0.9); 

\end{tikzpicture}


==> intro/diagrams/ps1ms.tex <==
\begin{tikzpicture}[mystyle] 

%\draw [thin] (-1.1,-.9) rectangle (1.1,.9);

%\draw[
%        decoration={markings, mark=at position 0.125 with {\arrow{<}}},
%        postaction={decorate}
%        ]
%        (-.65,0) circle (2mm);
%\circles{-.7}{0}{n}{>}
\draw[->] (-0.6,0)  arc(0:400:0.2) node[right]{$n$};



\draw[
        decoration={markings, mark=at position 0.2 with {\arrow{<}}},
        postaction={decorate}
        ]
        (-0.0,-0.9) --(-0.0,0.9); 
\draw (0.25,-0.45) node  {$n$};

\draw[
        decoration={markings, mark=at position 0.2 with {\arrow{<}}},
        postaction={decorate}
        ]
        (0.65,0.9) --(0.65,-0.9); 
\draw (0.9,0.45) node  {$n$};

\end{tikzpicture}


==> intro/diagrams/ps2.tex <==
\begin{tikzpicture}[mystyle] 

%\draw [thin] (-1.1,-.9) rectangle (1.1,.9);


%\draw[
%        decoration={markings, mark=at position 0.5 with {\arrow{>}}},
%        postaction={decorate}
%        ]
%         (-0.7,0.9) arc (180:360:6mm); 
%         
%\draw[
%        decoration={markings, mark=at position 0.5 with {\arrow{<}}},
%        postaction={decorate}
%        ]
%         (-0.7,-0.9) arc (180:0:6mm);         


\arc{.9}{.4}{0}{}{<}
\arc{-.9}{-.4}{0}{}{>}


\end{tikzpicture}


==> intro/diagrams/ps2ms.tex <==
\begin{tikzpicture}[mystyle] 

%\draw [thin] (-1.1,-.9) rectangle (1.1,.9);


%\draw[
%        decoration={markings, mark=at position 0.5 with {\arrow{>}}},
%        postaction={decorate}
%        ]
%         (-0.7,0.9) arc (180:360:6mm); 
%         
%\draw[
%        decoration={markings, mark=at position 0.5 with {\arrow{<}}},
%        postaction={decorate}
%        ]
%         (-0.7,-0.9) arc (180:0:6mm);         


\arc{.9}{.4}{0}{n}{<}
\arc{-.9}{-.4}{0}{n}{>}


\end{tikzpicture}


==> intro/diagrams/ps3.tex <==
\begin{tikzpicture}[mystyle] 

%\draw [thin] (-1.1,-.9) rectangle (1.1,.9);


%\draw[
%        decoration={markings, mark=at position 0.125 with {\arrow{<}}},
%        postaction={decorate}
%        ]
%        (-.65,0) circle (2mm);

\circles{-.65}{0}{}{<}

\draw[
        decoration={markings, mark=at position 1.0 with {\arrow{>}}},
        postaction={decorate}
        ]
        (-0.1,-0.9) --(-0.1,0.9); 
\draw[
        decoration={markings, mark=at position 1.0 with {\arrow{>}}},
        postaction={decorate}
        ]
        (0.4,0.9) --(0.4,-0.9); 

\end{tikzpicture}


==> intro/diagrams/ps3ms.tex <==
\begin{tikzpicture}[mystyle] 

%\circles{-.7}{0}{n}{<}
%\draw[
%        decoration={markings, mark=at position 0.25 with {\arrow{<}}},
%        postaction={decorate}
%        ]
% (-.7,0) circle (0.2cm);
%\draw (-.65,0.3) node[anchor=west]  {$n$};
%\draw (-.75,-0.3) node  {\phantom{$n$}};
\draw[->] (-0.6,0)  arc(40:-320:0.2) node[right]{$n$};



\draw[
        decoration={markings, mark=at position 0.8 with {\arrow{>}}},
        postaction={decorate}
        ]
        (-0.0,-0.9) --(-0.0,0.9); 
\draw (0.25,0.45) node  {$n$};

\draw[
        decoration={markings, mark=at position 0.8 with {\arrow{>}}},
        postaction={decorate}
        ]
        (0.65,0.9) --(0.65,-0.9); 
\draw (0.9,-0.45) node  {$n$};

\end{tikzpicture}


==> intro/diagrams/ps4.tex <==
\begin{tikzpicture}[mystyle] 

%\draw[
%        decoration={markings, mark=at position 0.5 with {\arrow{<}}},
%        postaction={decorate}
%        ]
%         (-0.7,0.9) arc (180:360:6mm); 
%         
%\draw[
%        decoration={markings, mark=at position 0.5 with {\arrow{>}}},
%        postaction={decorate}
%        ]
%         (-0.7,-0.9) arc (180:0:6mm);         

\arc{.9}{.4}{0}{}{>}
\arc{-.9}{-.4}{0}{}{<}


\end{tikzpicture}


==> intro/diagrams/ps4ms.tex <==
\begin{tikzpicture}[mystyle] 

%\draw[
%        decoration={markings, mark=at position 0.5 with {\arrow{<}}},
%        postaction={decorate}
%        ]
%         (-0.7,0.9) arc (180:360:6mm); 
%         
%\draw[
%        decoration={markings, mark=at position 0.5 with {\arrow{>}}},
%        postaction={decorate}
%        ]
%         (-0.7,-0.9) arc (180:0:6mm);         

\arc{.9}{.4}{0}{n}{>}
\arc{-.9}{-.4}{0}{n}{<}


\end{tikzpicture}


==> mainThm/diagrams/f.tex <==
\begin{tikzpicture}[mystyle]

\draw [] (-1.4,0.1) rectangle (1.4,-0.1);

% \begin{scope}[decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
%   \draw[postaction={decorate}]
%     (1, 0.1) to[out=90, in=-90] node[near start, auto, swap]{$\scriptstyle{k}$} (0.6,1.1);
%   \draw[postaction={decorate}]
%     (-0.6,1.1) to[out=-90, in=90] node[near end, auto, swap]{$\scriptstyle{l}$} (-1, 0.1);
% \end{scope}

% \draw[->] (0,0.5) +(400:0.2) arc(400:10:0.2) node[right]{$\scriptstyle{l}$};

% \draw[->] (2,1.1)  arc(0:-90:0.3) node[below]{$\scriptstyle{l}$};
% \draw[] (2,1.1)  arc(0:-180:0.3);

\begin{scope}[decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
 \draw[postaction={decorate}]
    (1, -.1) to[out=270, in=90] node[near start, auto]{$\scriptstyle{l}$} (0.6,-1.1);
 \draw[postaction={decorate}]
    (-0.6,-1.1) to[out=90, in=270] node[near end, auto]{$\scriptstyle{k}$} (-1, -.1);
\end{scope}

\draw[<-] (0,-0.5) +(400:0.2) arc(400:10:0.2) node[right]{$\scriptstyle{l}$};

\draw[->] (-1.4,-1.1)  arc(0:90:0.3) node[above]{$\scriptstyle{l}$};
\draw[] (-1.4,-1.1)  arc(0:180:0.3);


\end{tikzpicture}


==> mainThm/diagrams/g.tex <==
\begin{tikzpicture}[mystyle]

\draw [] (-1.4,0.1) rectangle (1.4,-0.1);

\begin{scope}[decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
  \draw[postaction={decorate}]
    (1, 0.1) to[out=90, in=-90] node[near start, auto, swap]{$\scriptstyle{k}$} (0.6,1.1);
  \draw[postaction={decorate}]
    (-0.6,1.1) to[out=-90, in=90] node[near end, auto, swap]{$\scriptstyle{l}$} (-1, 0.1);
\end{scope}

\draw[->] (0,0.5) +(400:0.2) arc(400:10:0.2) node[right]{$\scriptstyle{l}$};

\draw[->] (2,1.1)  arc(0:-90:0.3) node[below]{$\scriptstyle{l}$};
\draw[] (2,1.1)  arc(0:-180:0.3);

%\begin{scope}[decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
%  \draw[postaction={decorate}]
%    (1, -.1) to[out=270, in=90] node[near start, auto]{$\scriptstyle{l}$} (0.6,-1.1);
%  \draw[postaction={decorate}]
%    (-0.6,-1.1) to[out=90, in=270] node[near end, auto]{$\scriptstyle{k}$} (-1, -.1);
%\end{scope}

%\draw[<-] (0,-0.5) +(400:0.2) arc(400:10:0.2) node[right]{$\scriptstyle{l}$};

%\draw[->] (-1.4,-1.1)  arc(0:90:0.3) node[above]{$\scriptstyle{l}$};
%\draw[] (-1.4,-1.1)  arc(0:180:0.3);


\end{tikzpicture}


==> mainThm/diagrams/gof.tex <==
\begin{tikzpicture}[mystyle]

\draw [] (-1.4,0.1) rectangle (1.4,-0.1);

\begin{scope}[decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
  \draw[postaction={decorate}]
    (1, 0.1) to[out=90, in=-90] node[near start, auto, swap]{$\scriptstyle{k}$} (0.6,1.1);
  \draw[postaction={decorate}]
    (-0.6,1.1) to[out=-90, in=90] node[near end, auto, swap]{$\scriptstyle{l}$} (-1, 0.1);
\end{scope}

\draw[->] (0,0.5) +(400:0.2) arc(400:10:0.2) node[right]{$\scriptstyle{l}$};

\draw[->] (2,1.1)  arc(0:-90:0.3) node[below]{$\scriptstyle{l}$};
\draw[] (2,1.1)  arc(0:-180:0.3);

\begin{scope}[decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
  \draw[postaction={decorate}]
    (1, -.1) to[out=270, in=90] node[near start, auto]{$\scriptstyle{l}$} (0.6,-1.1);
  \draw[postaction={decorate}]
    (-0.6,-1.1) to[out=90, in=270] node[near end, auto]{$\scriptstyle{k}$} (-1, -.1);
\end{scope}

\draw[<-] (0,-0.5) +(400:0.2) arc(400:10:0.2) node[right]{$\scriptstyle{l}$};

\draw[->] (-1.4,-1.1)  arc(0:90:0.3) node[above]{$\scriptstyle{l}$};
\draw[] (-1.4,-1.1)  arc(0:180:0.3);

\end{tikzpicture}

==> mainThm/diagrams/gof2.tex <==
\begin{tikzpicture}[mystyle]

\draw [] (-0.7,0.1) rectangle (0.7,-0.1);

\begin{scope}[decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
  \draw[postaction={decorate}]
    (0.2, 0.1) to[out=90, in=-90] node[near start, auto, swap]{$\scriptstyle{k}$} (0.0,1.1);
  \draw[postaction={decorate}]
    (-1,1.1) to[out=-90, in=90] node[near end, auto, swap]{$\scriptstyle{l}$} (-2,-1.1);
  \draw[postaction={decorate}]
    (-1.5,-1.1) to[out=90, in=90] node[near start, auto, swap]{$\scriptstyle{l}$} (-0.5, 0.1);


  \draw[postaction={decorate}]
    (0.0,-1.1) to[out=90, in=270] node[near end, auto]{$\scriptstyle{k}$} (-0.2, -.1);
%  \draw[postaction={decorate}]
%    (1, -.1) to[out=270, in=90] node[near start, auto]{$\scriptstyle{l}$} (0.6,-1.1);
  \draw[postaction={decorate}]
    (1,-1.1) to[out=90, in=-90] node[near end, auto, swap]{$\scriptstyle{l}$} (2,1.1);
  \draw[postaction={decorate}]
    (1.5,1.1) to[out=-90, in=-90] node[near start, auto, swap]{$\scriptstyle{l}$} (0.5, -0.1);


\end{scope}

%\draw[->] (0,0.5) +(400:0.2) arc(400:10:0.2) node[right]{$\scriptstyle{l}$};

%\draw[->] (2,1.1)  arc(0:-90:0.3) node[below]{$\scriptstyle{l}$};
%\draw[] (2,1.1)  arc(0:-180:0.3);

%\begin{scope}[decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
%  \draw[postaction={decorate}]
%    (1, -.1) to[out=270, in=90] node[near start, auto]{$\scriptstyle{l}$} (0.6,-1.1);
%  \draw[postaction={decorate}]
%    (-0.6,-1.1) to[out=90, in=270] node[near end, auto]{$\scriptstyle{k}$} (-0.8, -.1);
%\end{scope}

%\draw[<-] (0,-0.5) +(400:0.2) arc(400:10:0.2) node[right]{$\scriptstyle{l}$};

%\draw[->] (-1.4,-1.1)  arc(0:90:0.3) node[above]{$\scriptstyle{l}$};
%\draw[] (-1.4,-1.1)  arc(0:180:0.3);


\end{tikzpicture}


==> mainThm/diagrams/xkl.tex <==
\begin{tikzpicture}[mystyle]

\draw [] (-1.4,1) rectangle (1.4,1.2);
\draw [] (-1.4,-1) rectangle (1.4,-1.2);

\begin{scope}[decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
  \draw[postaction={decorate}]
    (1, 1) to[out=270, in=0] node[near start, auto]{$l$} (0.6,0);
  \draw[postaction={decorate}]
    (1, -1) to[out=90, in=0] node[near start, auto, swap]{$k$} (0.6,0);
  \draw[postaction={decorate}]
    (0.6,0) -- (-0.6,0);
  \draw[postaction={decorate}]
    (-0.6,0) to[out=180, in=270] node[near end, auto]{$k$} (-1, 1);
  \draw[postaction={decorate}]
    (-0.6,0) to[out=180, in=90] node[near end, auto, swap]{$l$} (-1, -1);
\end{scope}

\node at (-0.6,0) [inner sep=0.5,above right] {$\scriptstyle{k+l}$};

\draw[->] (0,0.6) +(10:0.2) arc(10:400:0.2) node[right]{$l$};

\draw[->] (0,-0.6) +(400:0.2) arc(400:10:0.2) node[right]{$l$};

\end{tikzpicture}


==> mainThm/diagrams/xklm1_a.tex <==
\begin{tikzpicture}[mystyle]

\draw [] (-1.4,1) rectangle (2.4,1.2);
\draw [] (-1.4,-1) rectangle (2.4,-1.2);

\begin{scope}[decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
  \draw[postaction={decorate}]
    (1, 1) to[out=270, in=0] node[near start, auto]{$\scriptstyle{l-1}$} (0.6,0);
  \draw[postaction={decorate}]
    (1, -1) to[out=90, in=0] node[near start, auto, swap]{$\scriptstyle{k}$} (0.6,0);
  \draw[postaction={decorate}]
    (0.6,0) -- (-0.6,0);
  \draw[postaction={decorate}]
    (-0.6,0) to[out=180, in=270] node[near end, auto]{$\scriptstyle{k}$} (-1, 1);
  \draw[postaction={decorate}]
    (-0.6,0) to[out=180, in=90] node[near end, auto, swap]{$\scriptstyle{l-1}$} (-1, -1);
\end{scope}

\node at (-0.6,0) [inner sep=0.5,above right] {$\scriptstyle{k+l-1}$};

%\draw[ 
%        decoration={markings, mark=at position 0.7 with {\arrow{<}}},
%        postaction={decorate}
%]
%       (1.4,-1.2) -- (-1.4, 1.2);
\draw[<-] (2.1,-1) --(2.1,1) ;



\draw[->] (0,0.6) +(10:0.2) arc(10:400:0.2) node[right]{$\scriptstyle{l-1}$};

\draw[->] (0,-0.6) +(400:0.2) arc(400:10:0.2) node[right]{$\scriptstyle{l-1}$};

\end{tikzpicture}


==> mainThm/diagrams/xklm1_b.tex <==
\begin{tikzpicture}[mystyle]

\draw [] (-1.4,1) rectangle (2.4,1.2);
\draw [] (-1.4,-1) rectangle (2.4,-1.2);

\begin{scope}[decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
  \draw[postaction={decorate}]
    (1, 1) to[out=270, in=0] node[near start, auto]{$\scriptstyle{l-1}$} (0.6,0);
  \draw[postaction={decorate}]
    (1, -1) to[out=90, in=0] node[near start, auto, swap]{$\scriptstyle{k-1}$} (0.6,0);
  \draw[postaction={decorate}]
    (0.6,0) -- (-0.6,0);
  \draw[postaction={decorate}]
    (-0.6,0) to[out=180, in=270] node[near end, auto]{$\scriptstyle{k}$} (-1, 1);
  \draw[postaction={decorate}]
    (-0.6,0) to[out=180, in=90] node[near end, auto, swap]{$\scriptstyle{l-1}$} (-1, -1);
\end{scope}

\node at (-0.6,0) [inner sep=0.5,above right] {$\scriptstyle{k+l-1}$};

\arc{-1}{-.4}{1.9}{}{<}

\draw[<-] (1.8,0.2) +(400:0.1) arc(440:30:0.15);

\draw[rounded corners=.3cm,
        decoration={markings, mark=at position 0.6 with {\arrow{>}}},
        postaction={decorate}]
   (2.2,1) --(2.2,.6) --(2.1,-0.3)--(1,0)--(.6,0) ;


\draw[->] (0,0.6) +(10:0.2) arc(10:400:0.2) node[right]{$\scriptstyle{l-1}$};

\draw[->] (0,-0.6) +(400:0.2) arc(400:10:0.2) node[right]{$\scriptstyle{l-1}$};

\end{tikzpicture}


==> mainThm/diagrams/xklm1_c.tex <==
%%xklm1_c
\begin{tikzpicture}[mystyle]

\draw [] (-1.4,1) rectangle (1.4,1.2);
\draw [] (-1.4,-1) rectangle (1.4,-1.2);

\begin{scope}[decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
  \draw[postaction={decorate}]
    (1, 1) to[out=270, in=0] node[near start, auto]{$\scriptstyle{l}$} (0.6,0);
  \draw[postaction={decorate}]
    (1, -1) to[out=90, in=0] node[near start, auto, swap]{$\scriptstyle{k-1}$} (0.6,0);
  \draw[postaction={decorate}]
    (0.6,0) -- (-0.6,0);
  \draw[postaction={decorate}]
    (-0.6,0) to[out=180, in=270] node[near end, auto]{$\scriptstyle{k}$} (-1, 1);
  \draw[postaction={decorate}]
    (-0.6,0) to[out=180, in=90] node[near end, auto, swap]{$\scriptstyle{l-1}$} (-1, -1);
\end{scope}

\node at (-0.6,0) [inner sep=0.5,above right] {$\scriptstyle{k+l-1}$};

\draw[<-] (-0.7,-0.5) +(10:0.2) arc(10:400:0.15) node[right]{$\scriptstyle{l-1}$};

\draw[<-] (0,0.6) +(400:0.2) arc(400:10:0.2) node[right]{$\scriptstyle{l}$};

\draw[->] (1.6,0.0) +(10:0.2) arc(10:400:0.2) node[right]{$\scriptstyle{k-1}$};

\draw[rounded corners=.3cm,
        decoration={markings, mark=at position 0.2 with {\arrow{<}}},
        postaction={decorate}]
   (0.1,-1) --(0.1,-.5) --(0.8,-.5)--(.8,-1) ;



%\draw[->] (0.4,-0.72) +(400:0.1) arc(440:50:0.15);
%\draw[<-] (0.6,-0.2) +(400:0.1) arc(440:30:0.15);


\end{tikzpicture}


==> mainThm/diagrams/xklm1_d.tex <==
\begin{tikzpicture}[mystyle]

\draw [] (-1.4,1) rectangle (1.4,1.2);
\draw [] (-1.4,-1) rectangle (1.4,-1.2);

\begin{scope}[decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
  \draw[postaction={decorate}]
    (1, 1) to[out=270, in=0] node[near start, auto]{$\scriptstyle{l}$} (0.6,0);
  \draw[postaction={decorate}]
    (1, -1) to[out=90, in=0] node[near start, auto, swap]{$\scriptstyle{k-1}$} (0.6,0);
  \draw[postaction={decorate}]
    (0.6,0) -- (-0.6,0);
  \draw[postaction={decorate}]
    (-0.6,0) to[out=180, in=270] node[near end, auto]{$\scriptstyle{k}$} (-1, 1);
  \draw[postaction={decorate}]
    (-0.6,0) to[out=180, in=90] node[near end, auto, swap]{$\scriptstyle{l-1}$} (-1, -1);
\end{scope}

\node at (-0.6,0) [inner sep=0.5,above right] {$\scriptstyle{k+l-1}$};

\draw[<-] (-0.7,-0.5) +(10:0.2) arc(10:400:0.15) node[right]{$\scriptstyle{l-1}$};

\draw[<-] (0,0.6) +(400:0.2) arc(400:10:0.2) node[right]{$\scriptstyle{l}$};

\draw[->] (1.6,0.0) +(10:0.2) arc(10:400:0.2) node[right]{$\scriptstyle{k-1}$};

\draw[rounded corners=.3cm,
        decoration={markings, mark=at position 0.2 with {\arrow{<}}},
        postaction={decorate}]
   (0.1,-1) --(0.1,-.5) --(0.8,-.5)--(.8,-1) ;



\draw[->] (0.4,-0.72) +(400:0.1) arc(440:50:0.15);
\draw[<-] (0.6,-0.2) +(400:0.1) arc(440:30:0.15);


\end{tikzpicture}


==> mainThm/diagrams/xklm1_e.tex <==
\begin{tikzpicture}[mystyle]

\draw [] (-1.4,1) rectangle (1.4,1.2);
\draw [] (-1.4,-1) rectangle (1.4,-1.2);

\begin{scope}[decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
  \draw[postaction={decorate}]
    (1, 1) to[out=270, in=0] node[near start, auto]{$\scriptstyle{l}$} (0.6,0);
  \draw[postaction={decorate}]
    (1, -1) to[out=90, in=0] node[near start, auto, swap]{$\scriptstyle{k}$} (0.6,0);
  \draw[postaction={decorate}]
    (0.6,0) -- (-0.6,0);
  \draw[postaction={decorate}]
    (-0.6,0) to[out=180, in=270] node[near end, auto]{$\scriptstyle{k}$} (-1, 1);
  \draw[postaction={decorate}]
    (-0.6,0) to[out=180, in=90] node[near end, auto, swap]{$\scriptstyle{l}$} (-1, -1);
\end{scope}

\node at (-0.6,0) [inner sep=0.5,above right] {$\scriptstyle{k+l}$};


\draw[->] (0,0.6) +(10:0.2) arc(10:400:0.2) node[right]{$\scriptstyle{l}$};

\draw[->] (0,-0.6) +(400:0.2) arc(400:10:0.2) node[right]{$\scriptstyle{l}$};


\draw[->] (1.6,0.0) +(10:0.2) arc(10:400:0.2) node[right]{$\scriptstyle{k}$};





\end{tikzpicture}


==> mainThm/diagrams/xkm1l_a.tex <==
\begin{tikzpicture}[mystyle]

\draw [] (-1.4,1) rectangle (2.4,1.2);
\draw [] (-1.4,-1) rectangle (2.4,-1.2);

\begin{scope}[decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
  \draw[postaction={decorate}]
    (1, 1) to[out=270, in=0] node[near start, auto]{$\scriptstyle{l}$} (0.6,0);
  \draw[postaction={decorate}]
    (1, -1) to[out=90, in=0] node[near start, auto, swap]{$\scriptstyle{k-1}$} (0.6,0);
  \draw[postaction={decorate}]
    (0.6,0) -- (-0.6,0);
  \draw[postaction={decorate}]
    (-0.6,0) to[out=180, in=270] node[near end, auto]{$\scriptstyle{k-1}$} (-1, 1);
  \draw[postaction={decorate}]
    (-0.6,0) to[out=180, in=90] node[near end, auto, swap]{$\scriptstyle{l}$} (-1, -1);
\end{scope}

\node at (-0.6,0) [inner sep=0.5,above right] {$\scriptstyle{k+l-1}$};

%\draw[ 
%        decoration={markings, mark=at position 0.7 with {\arrow{<}}},
%        postaction={decorate}
%]
%       (1.4,-1.2) -- (-1.4, 1.2);
\draw[->] (2.1,-1) --(2.1,1) ;



\draw[->] (0,0.6) +(10:0.2) arc(10:400:0.2) node[right]{$\scriptstyle{l}$};

\draw[->] (0,-0.6) +(400:0.2) arc(400:10:0.2) node[right]{$\scriptstyle{l}$};

\end{tikzpicture}


==> mainThm/diagrams/xkm1l_b.tex <==
\begin{tikzpicture}[mystyle]

\draw [] (-1.4,1) rectangle (2.4,1.2);
\draw [] (-1.4,-1) rectangle (2.4,-1.2);

\begin{scope}[decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
  \draw[postaction={decorate}]
    (1, 1) to[out=270, in=0] node[near start, auto]{$\scriptstyle{l-1}$} (0.6,0);
  \draw[postaction={decorate}]
    (1, -1) to[out=90, in=0] node[near start, auto, swap]{$\scriptstyle{k-1}$} (0.6,0);
  \draw[postaction={decorate}]
    (0.6,0) -- (-0.6,0);
  \draw[postaction={decorate}]
    (-0.6,0) to[out=180, in=270] node[near end, auto]{$\scriptstyle{k-1}$} (-1, 1);
  \draw[postaction={decorate}]
    (-0.6,0) to[out=180, in=90] node[near end, auto, swap]{$\scriptstyle{l}$} (-1, -1);
\end{scope}

\node at (-0.6,0) [inner sep=0.5,above right] {$\scriptstyle{k+l-1}$};

\draw[->] (0,0.6) +(10:0.2) arc(10:400:0.2) node[right]{$\scriptstyle{l}$};

\draw[->] (0,-0.6) +(400:0.2) arc(400:10:0.2) node[right]{$\scriptstyle{l}$};


\arc{1}{.4}{1.9}{}{<}
\draw[->] (1.8,-0.2) +(400:0.1) arc(440:30:0.15);

\draw[rounded corners=.3cm,
        decoration={markings, mark=at position 0.6 with {\arrow{>}}},
        postaction={decorate}]
   (2.2,-1) --(2.2,-.6) --(2.1,0.3)--(1,0)--(.6,0) ;


\end{tikzpicture}


==> mainThm/diagrams/xkm1l_d.tex <==
\begin{tikzpicture}[mystyle]

\draw [] (-1.4,1) rectangle (2.4,1.2);
\draw [] (-1.4,-1) rectangle (2.4,-1.2);

\begin{scope}[decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
  \draw[postaction={decorate}]
    (1.2, 1) to[out=270, in=0] node[near start, auto]{$\scriptstyle{l-1}$} (0.6,0);
  \draw[postaction={decorate}]
    (1, -1) to[out=90, in=0] node[near start, auto, swap]{$\scriptstyle{k-1}$} (0.6,0);
  \draw[postaction={decorate}]
    (0.6,0) -- (-0.6,0);
  \draw[postaction={decorate}]
    (-0.6,0) to[out=180, in=270] node[near end, auto]{$\scriptstyle{k-1}$} (-1, 1);
  \draw[postaction={decorate}]
    (-0.6,0) to[out=180, in=90] node[near end, auto, swap]{$\scriptstyle{l}$} (-1, -1);

%\draw[postaction={decorate}] (2.2,-1) to[out=90, in=180] (0.6, 0);
% -- ++(90:.5cm) arc(0:115:.5)arc(295:180:.5) --++(0.6,0);
\end{scope}

\node at (-0.6,0) [inner sep=0.5,above right] {$\scriptstyle{k+l-1}$};

\draw[->] (-0.4,0.6) +(10:0.2) arc(10:400:0.2) node[right]{$\scriptstyle{l}$};

\draw[->] (0,-0.6) +(400:0.2) arc(400:10:0.2) node[right]{$\scriptstyle{l}$};

\draw[<-] (2.4,0.6) +(10:0.2) arc(10:400:0.2) node[right]{$\scriptstyle{l-1}$};


%\arc{1}{.4}{0.4}{}{>}
\draw[rounded corners=.3cm,
        decoration={markings, mark=at position 0.6 with {\arrow{<}}},
        postaction={decorate}]
   (0.1,1) --(0.1,.45) --(0.8,.45)--(.8,1) ;

\draw[<-] (0.4,0.83) +(400:0.1) arc(440:50:0.15);
\draw[->] (0.6,0.3) +(400:0.1) arc(440:30:0.15);

\draw[->] (1.8,-0.2) +(400:0.1) arc(440:30:0.15); 



\draw[rounded corners=.3cm,
        decoration={markings, mark=at position 0.6 with {\arrow{>}}},
        postaction={decorate}]
   (2.2,-1) --(2.2,-.6) --(2.1,0.3)--(1,0)--(.6,0) ;


\end{tikzpicture}


==> mainThm/diagrams/xkm1l_e.tex <==
\begin{tikzpicture}[mystyle]

\draw [] (-1.4,1) rectangle (2.4,1.2);
\draw [] (-1.4,-1) rectangle (2.4,-1.2);

\begin{scope}[decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
  \draw[postaction={decorate}]
    (1.2, 1) to[out=270, in=0] node[near start, auto]{$\scriptstyle{l-1}$} (0.6,0);
  \draw[postaction={decorate}]
    (1, -1) to[out=90, in=0] node[near start, auto, swap]{$\scriptstyle{k-1}$} (0.6,0);
  \draw[postaction={decorate}]
    (0.6,0) -- (-0.6,0);
  \draw[postaction={decorate}]
    (-0.6,0) to[out=180, in=270] node[near end, auto]{$\scriptstyle{k-1}$} (-1, 1);
  \draw[postaction={decorate}]
    (-0.6,0) to[out=180, in=90] node[near end, auto, swap]{$\scriptstyle{l}$} (-1, -1);

%\draw[postaction={decorate}] (2.2,-1) to[out=90, in=180] (0.6, 0);
% -- ++(90:.5cm) arc(0:115:.5)arc(295:180:.5) --++(0.6,0);
\end{scope}

\node at (-0.6,0) [inner sep=0.5,above right] {$\scriptstyle{k+l-1}$};

\draw[->] (-0.7,0.5) +(10:0.2) arc(10:400:0.15) node[right]{$\scriptstyle{l-1}$};

\draw[->] (0,-0.6) +(400:0.2) arc(400:10:0.2) node[right]{$\scriptstyle{l}$};

\draw[<-] (2.4,0.6) +(10:0.2) arc(10:400:0.2) node[right]{$\scriptstyle{l-1}$};


%\arc{1}{.4}{0.4}{}{>}
\draw[rounded corners=.3cm,
        decoration={markings, mark=at position 0.6 with {\arrow{<}}},
        postaction={decorate}]
   (0.1,1) --(0.1,.45) --(0.8,.45)--(.8,1) ;

\draw[<-] (0.4,0.83) +(400:0.1) arc(440:50:0.15);
\draw[->] (0.6,0.3) +(400:0.1) arc(440:30:0.15);

\draw[<-] (2.4,-0.4) +(400:0.1) arc(440:50:0.15);
\draw[->] (1.8,-0.2) +(400:0.1) arc(440:30:0.15);

%\draw[<-] (1.8,-0.2) +(10:0.2) arc(10:400:0.15); 
%\draw[->] (2.4,-0.4) +(10:0.2) arc(10:400:0.15); 



\draw[rounded corners=.3cm,
        decoration={markings, mark=at position 0.6 with {\arrow{>}}},
        postaction={decorate}]
   (2.2,-1) --(2.2,-.6) --(2.1,0.3)--(1,0)--(.6,0) ;


\end{tikzpicture}


==> mainThm/diagrams/xkm1l_f.tex <==
\begin{tikzpicture}[mystyle]

\draw [] (-1.4,1) rectangle (1.4,1.2);
\draw [] (-1.4,-1) rectangle (1.4,-1.2);

\begin{scope}[decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
  \draw[postaction={decorate}]
    (1, 1) to[out=270, in=0] node[near start, auto]{$\scriptstyle{l-1}$} (0.6,0);
  \draw[postaction={decorate}]
    (1, -1) to[out=90, in=0] node[near start, auto, swap]{$\scriptstyle{k}$} (0.6,0);
  \draw[postaction={decorate}]
    (0.6,0) -- (-0.6,0);
  \draw[postaction={decorate}]
    (-0.6,0) to[out=180, in=270] node[near end, auto]{$\scriptstyle{k-1}$} (-1, 1);
  \draw[postaction={decorate}]
    (-0.6,0) to[out=180, in=90] node[near end, auto, swap]{$\scriptstyle{l}$} (-1, -1);
\end{scope}

\node at (-0.6,0) [inner sep=0.5,above right] {$\scriptstyle{k+l-1}$};

\draw[->] (-0.7,0.5) +(10:0.2) arc(10:400:0.15) node[right]{$\scriptstyle{l-1}$};

\draw[->] (0,-0.6) +(400:0.2) arc(400:10:0.2) node[right]{$\scriptstyle{l}$};

\draw[<-] (1.6,0.0) +(10:0.2) arc(10:400:0.2) node[right]{$\scriptstyle{l-1}$};

\draw[rounded corners=.3cm,
        decoration={markings, mark=at position 0.6 with {\arrow{<}}},
        postaction={decorate}]
   (0.1,1) --(0.1,.45) --(0.8,.45)--(.8,1) ;


\draw[<-] (0.4,0.83) +(400:0.1) arc(440:50:0.15);
\draw[->] (0.6,0.3) +(400:0.1) arc(440:30:0.15);


\end{tikzpicture}


==> mainThm/diagrams/xkm1l_g.tex <==
\begin{tikzpicture}[mystyle]

\draw [] (-1.4,1) rectangle (1.4,1.2);
\draw [] (-1.4,-1) rectangle (1.4,-1.2);

\begin{scope}[decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
  \draw[postaction={decorate}]
    (1, 1) to[out=270, in=0] node[near start, auto]{$\scriptstyle{l}$} (0.6,0);
  \draw[postaction={decorate}]
    (1, -1) to[out=90, in=0] node[near start, auto, swap]{$\scriptstyle{k}$} (0.6,0);
  \draw[postaction={decorate}]
    (0.6,0) -- (-0.6,0);
  \draw[postaction={decorate}]
    (-0.6,0) to[out=180, in=270] node[near end, auto]{$\scriptstyle{k}$} (-1, 1);
  \draw[postaction={decorate}]
    (-0.6,0) to[out=180, in=90] node[near end, auto, swap]{$\scriptstyle{l}$} (-1, -1);
\end{scope}

\node at (-0.6,0) [inner sep=0.5,above right] {$\scriptstyle{k+l}$};


\draw[->] (0,0.6) +(10:0.2) arc(10:400:0.2) node[right]{$\scriptstyle{l}$};

\draw[->] (0,-0.6) +(400:0.2) arc(400:10:0.2) node[right]{$\scriptstyle{l}$};


\draw[<-] (1.6,0.0) +(10:0.2) arc(10:400:0.2) node[right]{$\scriptstyle{l}$};





\end{tikzpicture}

